$L^2$-error analysis of an isoparametric unfitted finite element method for elliptic interface problems

In the context of unfitted finite element discretizations the realization of high order methods is challenging due to the fact that the geometry approximation has to be sufficiently accurate. Recently a new unfitted finite element method was introduced which achieves a high order approximation of the geometry for domains which are implicitly described by smooth level set functions. This method is based on a parametric mapping which transforms a piecewise planar interface (or surface) reconstruction to a high order approximation. In the paper [C. Lehrenfeld, A. Reusken, \emph{Analysis of a High Order Finite Element Method for Elliptic Interface Problems}, arXiv 1602.02970, Accepted for publication in IMA J. Numer. Anal.] an a priori error analysis of the method applied to an interface problem is presented. The analysis reveals optimal order discretization error bounds in the $H^1$-norm. In this paper we extend this analysis and derive optimal $L^2$-error bounds.

==> figuresubdom.tex <==
\draw[fill=yellow!50](0.0,-2.0) --(0.3472918595956753,-1.9696162987390662) --(0.17347639433901174,-1.7568767250030786) -- cycle;
\draw[ultra thick, red](0.0,-2.0) --(0.3472918595956753,-1.9696162987390662) -- cycle;
\draw[fill=yellow!50](0.6840302910895995,-1.879388879628662) --(0.9999966956220528,-1.7320527153481722) --(0.724620471453216,-1.5305795272914389) -- cycle;
\draw[ultra thick, red](0.6840302910895995,-1.879388879628662) --(0.9999966956220528,-1.7320527153481722) -- cycle;
\draw[fill=yellow!50](1.2855732191084197,-1.5320905646570682) --(1.5320905646569922,-1.2855732191085105) --(1.1876152358659524,-1.2358560482096517) -- cycle;
\draw[ultra thick, red](1.2855732191084197,-1.5320905646570682) --(1.5320905646569922,-1.2855732191085105) -- cycle;
\draw[fill=yellow!50](1.7320527153482015,-0.9999966956220019) --(1.879388879628741,-0.6840302910893824) --(1.512598059513808,-0.7098442118715339) -- cycle;
\draw[ultra thick, red](1.7320527153482015,-0.9999966956220019) --(1.879388879628741,-0.6840302910893824) -- cycle;
\draw[fill=yellow!50](2.0,0.0) --(1.707341838993016,-0.1215490332574244) --(1.9696162987391215,-0.34729185959535963) -- cycle;
\draw[ultra thick, red](2.0,0.0) --(1.9696162987391215,-0.34729185959535963) -- cycle;
\draw[fill=yellow!50](1.9696162987390662,0.3472918595956753) --(1.879388879628662,0.6840302910895995) --(1.666101961850498,0.40993250348282384) -- cycle;
\draw[ultra thick, red](1.9696162987390662,0.3472918595956753) --(1.879388879628662,0.6840302910895995) -- cycle;
\draw[fill=yellow!50](1.7320527153481722,0.9999966956220528) --(1.5320905646570682,1.2855732191084197) --(1.3971453890301424,0.9552225862601965) -- cycle;
\draw[ultra thick, red](1.7320527153481722,0.9999966956220528) --(1.5320905646570682,1.2855732191084197) -- cycle;
\draw[fill=yellow!50](1.2855732191085105,1.5320905646569922) --(0.9999966956220019,1.7320527153482015) --(0.9885803102728549,1.4067907570305185) -- cycle;
\draw[ultra thick, red](1.2855732191085105,1.5320905646569922) --(0.9999966956220019,1.7320527153482015) -- cycle;
\draw[fill=yellow!50](0.6840302910893824,1.879388879628741) --(0.34729185959535963,1.9696162987391215) --(0.4434365792390502,1.6473282588949798) -- cycle;
\draw[ultra thick, red](0.6840302910893824,1.879388879628741) --(0.34729185959535963,1.9696162987391215) -- cycle;
\draw[fill=yellow!50](0.0,2.0) --(-0.3472918595956753,1.9696162987390662) --(-0.1532344989851766,1.7244317391033626) -- cycle;
\draw[ultra thick, red](0.0,2.0) --(-0.3472918595956753,1.9696162987390662) -- cycle;
\draw[fill=yellow!50](-0.6840302910895995,1.879388879628662) --(-0.9999966956220528,1.7320527153481722) --(-0.7195864867675642,1.5396715873653979) -- cycle;
\draw[ultra thick, red](-0.6840302910895995,1.879388879628662) --(-0.9999966956220528,1.7320527153481722) -- cycle;
\draw[fill=yellow!50](-1.2855732191084197,1.5320905646570682) --(-1.5320905646569922,1.2855732191085105) --(-1.222196073162308,1.2050706681587473) -- cycle;
\draw[ultra thick, red](-1.2855732191084197,1.5320905646570682) --(-1.5320905646569922,1.2855732191085105) -- cycle;
\draw[fill=yellow!50](-1.7320527153482015,0.9999966956220019) --(-1.879388879628741,0.6840302910893824) --(-1.5435498117109299,0.6875232993285608) -- cycle;
\draw[ultra thick, red](-1.7320527153482015,0.9999966956220019) --(-1.879388879628741,0.6840302910893824) -- cycle;
\draw[fill=yellow!50](-2.0,0.0) --(-1.772736905137707,0.15567649647589468) --(-1.9696162987391215,0.34729185959535963) -- cycle;
\draw[ultra thick, red](-2.0,0.0) --(-1.9696162987391215,0.34729185959535963) -- cycle;
\draw[fill=yellow!50](-1.9696162987390662,-0.3472918595956753) --(-1.879388879628662,-0.6840302910895995) --(-1.640316726987289,-0.40786503741657926) -- cycle;
\draw[ultra thick, red](-1.9696162987390662,-0.3472918595956753) --(-1.879388879628662,-0.6840302910895995) -- cycle;
\draw[fill=yellow!50](-1.7320527153481722,-0.9999966956220528) --(-1.5320905646570682,-1.2855732191084197) --(-1.410873341281676,-0.9736831269438203) -- cycle;
\draw[ultra thick, red](-1.7320527153481722,-0.9999966956220528) --(-1.5320905646570682,-1.2855732191084197) -- cycle;
\draw[fill=yellow!50](-1.2855732191085105,-1.5320905646569922) --(-0.9999966956220019,-1.7320527153482015) --(-0.9600987928103235,-1.383767383647151) -- cycle;
\draw[ultra thick, red](-1.2855732191085105,-1.5320905646569922) --(-0.9999966956220019,-1.7320527153482015) -- cycle;
\draw[fill=yellow!50](-0.6840302910893824,-1.879388879628741) --(-0.34729185959535963,-1.9696162987391215) --(-0.3897544686204089,-1.623773361258853) -- cycle;
\draw[ultra thick, red](-0.6840302910893824,-1.879388879628741) --(-0.34729185959535963,-1.9696162987391215) -- cycle;
\draw[fill=yellow!50](0.0,-2.0) --(-0.09682076980003308,-1.6929619966887652) --(-0.34729185959535963,-1.9696162987391215) -- cycle;
\draw[ultra thick, red](0.0,-2.0) --(-0.34729185959535963,-1.9696162987391215) -- cycle;
\draw[fill=yellow!50](-0.34729185959535963,-1.9696162987391215) --(-0.09682076980003308,-1.6929619966887652) --(-0.3897544686204089,-1.623773361258853) -- cycle;
\draw[fill=yellow!50](0.0,-2.0) --(0.17347639433901174,-1.7568767250030786) --(-0.09682076980003308,-1.6929619966887652) -- cycle;
\draw[fill=yellow!50](0.3472918595956753,-1.9696162987390662) --(0.6840302910895995,-1.879388879628662) --(0.4391583669971374,-1.649099756292853) -- cycle;
\draw[ultra thick, red](0.3472918595956753,-1.9696162987390662) --(0.6840302910895995,-1.879388879628662) -- cycle;
\draw[fill=yellow!50](0.9999966956220528,-1.7320527153481722) --(1.2855732191084197,-1.5320905646570682) --(0.9976378093671198,-1.4390260658979623) -- cycle;
\draw[ultra thick, red](0.9999966956220528,-1.7320527153481722) --(1.2855732191084197,-1.5320905646570682) -- cycle;
\draw[fill=yellow!50](1.5320905646569922,-1.2855732191085105) --(1.7320527153482015,-0.9999966956220019) --(1.3754572966030794,-0.9888302790425667) -- cycle;
\draw[ultra thick, red](1.5320905646569922,-1.2855732191085105) --(1.7320527153482015,-0.9999966956220019) -- cycle;
\draw[fill=yellow!50](1.879388879628741,-0.6840302910893824) --(1.9696162987391215,-0.34729185959535963) --(1.6234881871731945,-0.41643571224309534) -- cycle;
\draw[ultra thick, red](1.879388879628741,-0.6840302910893824) --(1.9696162987391215,-0.34729185959535963) -- cycle;
\draw[fill=yellow!50](2.0,0.0) --(1.9696162987390662,0.3472918595956753) --(1.769447486046345,0.15215102009125497) -- cycle;
\draw[ultra thick, red](2.0,0.0) --(1.9696162987390662,0.3472918595956753) -- cycle;
\draw[fill=yellow!50](1.879388879628662,0.6840302910895995) --(1.7320527153481722,0.9999966956220528) --(1.5436475298913075,0.6857193008455343) -- cycle;
\draw[ultra thick, red](1.879388879628662,0.6840302910895995) --(1.7320527153481722,0.9999966956220528) -- cycle;
\draw[fill=yellow!50](1.5320905646570682,1.2855732191084197) --(1.2855732191085105,1.5320905646569922) --(1.2239017446781415,1.2054883573542072) -- cycle;
\draw[ultra thick, red](1.5320905646570682,1.2855732191084197) --(1.2855732191085105,1.5320905646569922) -- cycle;
\draw[fill=yellow!50](0.9999966956220019,1.7320527153482015) --(0.6840302910893824,1.879388879628741) --(0.7213989537857899,1.5396611427373128) -- cycle;
\draw[ultra thick, red](0.9999966956220019,1.7320527153482015) --(0.6840302910893824,1.879388879628741) -- cycle;
\draw[fill=yellow!50](0.0,2.0) --(0.15505530417943852,1.725397590226401) --(0.34729185959535963,1.9696162987391215) -- cycle;
\draw[ultra thick, red](0.0,2.0) --(0.34729185959535963,1.9696162987391215) -- cycle;
\draw[fill=yellow!50](-0.3472918595956753,1.9696162987390662) --(-0.6840302910895995,1.879388879628662) --(-0.4412104599601094,1.6471044610068601) -- cycle;
\draw[ultra thick, red](-0.3472918595956753,1.9696162987390662) --(-0.6840302910895995,1.879388879628662) -- cycle;
\draw[fill=yellow!50](-0.9999966956220528,1.7320527153481722) --(-1.2855732191084197,1.5320905646570682) --(-0.986319171342304,1.406212426814485) -- cycle;
\draw[ultra thick, red](-0.9999966956220528,1.7320527153481722) --(-1.2855732191084197,1.5320905646570682) -- cycle;
\draw[fill=yellow!50](-1.5320905646569922,1.2855732191085105) --(-1.7320527153482015,0.9999966956220019) --(-1.3950196468333695,0.955638437781579) -- cycle;
\draw[ultra thick, red](-1.5320905646569922,1.2855732191085105) --(-1.7320527153482015,0.9999966956220019) -- cycle;
\draw[fill=yellow!50](-1.879388879628741,0.6840302910893824) --(-1.9696162987391215,0.34729185959535963) --(-1.6687252781183533,0.41277223531075613) -- cycle;
\draw[ultra thick, red](-1.879388879628741,0.6840302910893824) --(-1.9696162987391215,0.34729185959535963) -- cycle;
\draw[fill=yellow!50](-2.0,0.0) --(-1.9696162987390662,-0.3472918595956753) --(-1.7149158239179543,-0.11568347101359315) -- cycle;
\draw[ultra thick, red](-2.0,0.0) --(-1.9696162987390662,-0.3472918595956753) -- cycle;
\draw[fill=yellow!50](-1.879388879628662,-0.6840302910895995) --(-1.7320527153481722,-0.9999966956220528) --(-1.5406336084361585,-0.6979024823614316) -- cycle;
\draw[ultra thick, red](-1.879388879628662,-0.6840302910895995) --(-1.7320527153481722,-0.9999966956220528) -- cycle;
\draw[fill=yellow!50](-1.5320905646570682,-1.2855732191084197) --(-1.2855732191085105,-1.5320905646569922) --(-1.2097751673963595,-1.2114968429236883) -- cycle;
\draw[ultra thick, red](-1.5320905646570682,-1.2855732191084197) --(-1.2855732191085105,-1.5320905646569922) -- cycle;
\draw[fill=yellow!50](-0.9999966956220019,-1.7320527153482015) --(-0.6840302910893824,-1.879388879628741) --(-0.683985859350438,-1.5227637140005015) -- cycle;
\draw[ultra thick, red](-0.9999966956220019,-1.7320527153482015) --(-0.6840302910893824,-1.879388879628741) -- cycle;
\draw[fill=yellow!50](1.2855732191084197,-1.5320905646570682) --(1.1876152358659524,-1.2358560482096517) --(0.9976378093671198,-1.4390260658979623) -- cycle;
\draw[fill=yellow!50](0.3472918595956753,-1.9696162987390662) --(0.4391583669971374,-1.649099756292853) --(0.17347639433901174,-1.7568767250030786) -- cycle;
\draw[fill=yellow!50](0.9999966956220528,-1.7320527153481722) --(0.9976378093671198,-1.4390260658979623) --(0.724620471453216,-1.5305795272914389) -- cycle;
\draw[fill=yellow!50](1.5320905646569922,-1.2855732191085105) --(1.3754572966030794,-0.9888302790425667) --(1.1876152358659524,-1.2358560482096517) -- cycle;
\draw[fill=yellow!50](1.879388879628741,-0.6840302910893824) --(1.6234881871731945,-0.41643571224309534) --(1.512598059513808,-0.7098442118715339) -- cycle;
\draw[fill=yellow!50](2.0,0.0) --(1.769447486046345,0.15215102009125497) --(1.707341838993016,-0.1215490332574244) -- cycle;
\draw[fill=yellow!50](1.879388879628662,0.6840302910895995) --(1.5436475298913075,0.6857193008455343) --(1.666101961850498,0.40993250348282384) -- cycle;
\draw[fill=yellow!50](1.5320905646570682,1.2855732191084197) --(1.2239017446781415,1.2054883573542072) --(1.3971453890301424,0.9552225862601965) -- cycle;
\draw[fill=yellow!50](0.9999966956220019,1.7320527153482015) --(0.7213989537857899,1.5396611427373128) --(0.9885803102728549,1.4067907570305185) -- cycle;
\draw[fill=yellow!50](0.34729185959535963,1.9696162987391215) --(0.15505530417943852,1.725397590226401) --(0.4434365792390502,1.6473282588949798) -- cycle;
\draw[fill=yellow!50](-0.3472918595956753,1.9696162987390662) --(-0.4412104599601094,1.6471044610068601) --(-0.1532344989851766,1.7244317391033626) -- cycle;
\draw[fill=yellow!50](-0.9999966956220528,1.7320527153481722) --(-0.986319171342304,1.406212426814485) --(-0.7195864867675642,1.5396715873653979) -- cycle;
\draw[fill=yellow!50](-1.5320905646569922,1.2855732191085105) --(-1.3950196468333695,0.955638437781579) --(-1.222196073162308,1.2050706681587473) -- cycle;
\draw[fill=yellow!50](-1.879388879628741,0.6840302910893824) --(-1.6687252781183533,0.41277223531075613) --(-1.5435498117109299,0.6875232993285608) -- cycle;
\draw[fill=yellow!50](-2.0,0.0) --(-1.7149158239179543,-0.11568347101359315) --(-1.772736905137707,0.15567649647589468) -- cycle;
\draw[fill=yellow!50](-1.879388879628662,-0.6840302910895995) --(-1.5406336084361585,-0.6979024823614316) --(-1.640316726987289,-0.40786503741657926) -- cycle;
\draw[fill=yellow!50](-1.5320905646570682,-1.2855732191084197) --(-1.2097751673963595,-1.2114968429236883) --(-1.410873341281676,-0.9736831269438203) -- cycle;
\draw[fill=yellow!50](-0.9999966956220019,-1.7320527153482015) --(-0.683985859350438,-1.5227637140005015) --(-0.9600987928103235,-1.383767383647151) -- cycle;
\draw[fill=yellow!50](0.6840302910895995,-1.879388879628662) --(0.724620471453216,-1.5305795272914389) --(0.4391583669971374,-1.649099756292853) -- cycle;
\draw[fill=yellow!50](1.7320527153482015,-0.9999966956220019) --(1.512598059513808,-0.7098442118715339) --(1.3754572966030794,-0.9888302790425667) -- cycle;
\draw[fill=yellow!50](1.9696162987391215,-0.34729185959535963) --(1.707341838993016,-0.1215490332574244) --(1.6234881871731945,-0.41643571224309534) -- cycle;
\draw[fill=yellow!50](1.9696162987390662,0.3472918595956753) --(1.666101961850498,0.40993250348282384) --(1.769447486046345,0.15215102009125497) -- cycle;
\draw[fill=yellow!50](1.7320527153481722,0.9999966956220528) --(1.3971453890301424,0.9552225862601965) --(1.5436475298913075,0.6857193008455343) -- cycle;
\draw[fill=yellow!50](1.2855732191085105,1.5320905646569922) --(0.9885803102728549,1.4067907570305185) --(1.2239017446781415,1.2054883573542072) -- cycle;
\draw[fill=yellow!50](0.6840302910893824,1.879388879628741) --(0.4434365792390502,1.6473282588949798) --(0.7213989537857899,1.5396611427373128) -- cycle;
\draw[fill=yellow!50](0.0,2.0) --(-0.1532344989851766,1.7244317391033626) --(0.15505530417943852,1.725397590226401) -- cycle;
\draw[fill=yellow!50](-0.6840302910895995,1.879388879628662) --(-0.7195864867675642,1.5396715873653979) --(-0.4412104599601094,1.6471044610068601) -- cycle;
\draw[fill=yellow!50](-1.2855732191084197,1.5320905646570682) --(-1.222196073162308,1.2050706681587473) --(-0.986319171342304,1.406212426814485) -- cycle;
\draw[fill=yellow!50](-1.7320527153482015,0.9999966956220019) --(-1.5435498117109299,0.6875232993285608) --(-1.3950196468333695,0.955638437781579) -- cycle;
\draw[fill=yellow!50](-1.9696162987391215,0.34729185959535963) --(-1.772736905137707,0.15567649647589468) --(-1.6687252781183533,0.41277223531075613) -- cycle;
\draw[fill=yellow!50](-1.9696162987390662,-0.3472918595956753) --(-1.640316726987289,-0.40786503741657926) --(-1.7149158239179543,-0.11568347101359315) -- cycle;
\draw[fill=yellow!50](-1.7320527153481722,-0.9999966956220528) --(-1.410873341281676,-0.9736831269438203) --(-1.5406336084361585,-0.6979024823614316) -- cycle;
\draw[fill=yellow!50](-1.2855732191085105,-1.5320905646569922) --(-0.9600987928103235,-1.383767383647151) --(-1.2097751673963595,-1.2114968429236883) -- cycle;
\draw[fill=yellow!50](-0.6840302910893824,-1.879388879628741) --(-0.3897544686204089,-1.623773361258853) --(-0.683985859350438,-1.5227637140005015) -- cycle;
\draw[fill=blue!35!white](1.512598059513808,-0.7098442118715339) --(1.1623788943190738,-0.7255795079971573) --(1.3754572966030794,-0.9888302790425667) -- cycle;
\draw[fill=blue!35!white](1.1876152358659524,-1.2358560482096517) --(1.3754572966030794,-0.9888302790425667) --(1.0636642537440593,-0.9843801877007907) -- cycle;
\draw[fill=blue!35!white](1.3754572966030794,-0.9888302790425667) --(1.1623788943190738,-0.7255795079971573) --(1.0636642537440593,-0.9843801877007907) -- cycle;
\draw[fill=blue!35!white](0.17347639433901174,-1.7568767250030786) --(0.4391583669971374,-1.649099756292853) --(0.17453651885092,-1.4648974251438238) -- cycle;
\draw[fill=blue!35!white](1.707341838993016,-0.1215490332574244) --(1.3863503962557704,-0.16120973988620285) --(1.6234881871731945,-0.41643571224309534) -- cycle;
\draw[fill=blue!35!white](1.707341838993016,-0.1215490332574244) --(1.769447486046345,0.15215102009125497) --(1.4986624306280496,0.12650682757086154) -- cycle;
\draw[fill=blue!35!white](1.707341838993016,-0.1215490332574244) --(1.4986624306280496,0.12650682757086154) --(1.3863503962557704,-0.16120973988620285) -- cycle;
\draw[fill=blue!35!white](1.666101961850498,0.40993250348282384) --(1.4986624306280496,0.12650682757086154) --(1.769447486046345,0.15215102009125497) -- cycle;
\draw[fill=blue!35!white](1.666101961850498,0.40993250348282384) --(1.5436475298913075,0.6857193008455343) --(1.3528445805178493,0.3908115355697952) -- cycle;
\draw[fill=blue!35!white](1.3971453890301424,0.9552225862601965) --(1.2239017446781415,1.2054883573542072) --(1.0860829836711132,0.9019236924098674) -- cycle;
\draw[fill=blue!35!white](0.9885803102728549,1.4067907570305185) --(0.7213989537857899,1.5396611427373128) --(0.7256594930455024,1.2166107532125439) -- cycle;
\draw[fill=blue!35!white](0.4434365792390502,1.6473282588949798) --(0.15505530417943852,1.725397590226401) --(0.2353539633890989,1.417845886155075) -- cycle;
\draw[fill=blue!35!white](-0.1532344989851766,1.7244317391033626) --(-0.4412104599601094,1.6471044610068601) --(-0.23111406573344398,1.4160552565050244) -- cycle;
\draw[fill=blue!35!white](-0.7195864867675642,1.5396715873653979) --(-0.986319171342304,1.406212426814485) --(-0.7225035324389926,1.2161985134626614) -- cycle;
\draw[fill=blue!35!white](-1.222196073162308,1.2050706681587473) --(-1.3950196468333695,0.955638437781579) --(-1.0819890854164314,0.9014570750656422) -- cycle;
\draw[fill=blue!35!white](-1.5435498117109299,0.6875232993285608) --(-1.6687252781183533,0.41277223531075613) --(-1.3565753858350837,0.3947725265266382) -- cycle;
\draw[fill=blue!35!white](-1.772736905137707,0.15567649647589468) --(-1.506027954723764,0.13264941780891334) --(-1.6687252781183533,0.41277223531075613) -- cycle;
\draw[fill=blue!35!white](-1.6687252781183533,0.41277223531075613) --(-1.506027954723764,0.13264941780891334) --(-1.3565753858350837,0.3947725265266382) -- cycle;
\draw[fill=blue!35!white](-1.772736905137707,0.15567649647589468) --(-1.7149158239179543,-0.11568347101359315) --(-1.506027954723764,0.13264941780891334) -- cycle;
\draw[fill=blue!35!white](-1.640316726987289,-0.40786503741657926) --(-1.405094407484196,-0.15117215473072196) --(-1.7149158239179543,-0.11568347101359315) -- cycle;
\draw[fill=blue!35!white](-1.410873341281676,-0.9736831269438203) --(-1.2232895052127468,-0.6968102123375878) --(-1.5406336084361585,-0.6979024823614316) -- cycle;
\draw[fill=blue!35!white](-0.9600987928103235,-1.383767383647151) --(-0.9122192850977062,-1.0627916188425337) --(-1.2097751673963595,-1.2114968429236883) -- cycle;
\draw[fill=blue!35!white](-0.3897544686204089,-1.623773361258853) --(-0.3974508555948075,-1.2916455063900545) --(-0.683985859350438,-1.5227637140005015) -- cycle;
\draw[fill=blue!35!white](1.1876152358659524,-1.2358560482096517) --(0.8082833159788241,-1.1729960698766395) --(0.9976378093671198,-1.4390260658979623) -- cycle;
\draw[fill=blue!35!white](1.1876152358659524,-1.2358560482096517) --(1.0636642537440593,-0.9843801877007907) --(0.8082833159788241,-1.1729960698766395) -- cycle;
\draw[fill=blue!35!white](0.724620471453216,-1.5305795272914389) --(0.9976378093671198,-1.4390260658979623) --(0.8082833159788241,-1.1729960698766395) -- cycle;
\draw[fill=blue!35!white](1.512598059513808,-0.7098442118715339) --(1.6234881871731945,-0.41643571224309534) --(1.2751364168707355,-0.44783714859196094) -- cycle;
\draw[fill=blue!35!white](1.666101961850498,0.40993250348282384) --(1.3528445805178493,0.3908115355697952) --(1.4986624306280496,0.12650682757086154) -- cycle;
\draw[fill=blue!35!white](1.3971453890301424,0.9552225862601965) --(1.2172008680857407,0.6517739267207371) --(1.5436475298913075,0.6857193008455343) -- cycle;
\draw[fill=blue!35!white](0.9885803102728549,1.4067907570305185) --(0.9606353961935951,1.1275754895369667) --(1.2239017446781415,1.2054883573542072) -- cycle;
\draw[fill=blue!35!white](0.4434365792390502,1.6473282588949798) --(0.48008375377067325,1.3147484180191) --(0.7213989537857899,1.5396611427373128) -- cycle;
\draw[fill=blue!35!white](-0.1532344989851766,1.7244317391033626) --(0.0019328961913464852,1.5049771920626314) --(0.15505530417943852,1.725397590226401) -- cycle;
\draw[fill=blue!35!white](-0.7195864867675642,1.5396715873653979) --(-0.4755897529454622,1.313789869352674) --(-0.4412104599601094,1.6471044610068601) -- cycle;
\draw[fill=blue!35!white](-1.222196073162308,1.2050706681587473) --(-0.9569932386792811,1.1266406597630068) --(-0.986319171342304,1.406212426814485) -- cycle;
\draw[fill=blue!35!white](-1.5435498117109299,0.6875232993285608) --(-1.2152062021631143,0.653414832847128) --(-1.3950196468333695,0.955638437781579) -- cycle;
\draw[fill=blue!35!white](-1.7149158239179543,-0.11568347101359315) --(-1.405094407484196,-0.15117215473072196) --(-1.506027954723764,0.13264941780891334) -- cycle;
\draw[fill=blue!35!white](-1.640316726987289,-0.40786503741657926) --(-1.5406336084361585,-0.6979024823614316) --(-1.3128289210047348,-0.4296313384493102) -- cycle;
\draw[fill=blue!35!white](-1.410873341281676,-0.9736831269438203) --(-1.2097751673963595,-1.2114968429236883) --(-1.1349505799630883,-0.9395982883842178) -- cycle;
\draw[fill=blue!35!white](-0.9600987928103235,-1.383767383647151) --(-0.683985859350438,-1.5227637140005015) --(-0.670706132578829,-1.1903037017218516) -- cycle;
\draw[fill=blue!35!white](1.512598059513808,-0.7098442118715339) --(1.2751364168707355,-0.44783714859196094) --(1.1623788943190738,-0.7255795079971573) -- cycle;
\draw[fill=blue!35!white](0.724620471453216,-1.5305795272914389) --(0.4711673396338258,-1.3038420820153527) --(0.4391583669971374,-1.649099756292853) -- cycle;
\draw[fill=blue!35!white](0.17347639433901174,-1.7568767250030786) --(0.17453651885092,-1.4648974251438238) --(-0.09682076980003308,-1.6929619966887652) -- cycle;
\draw[fill=blue!35!white](0.9885803102728549,1.4067907570305185) --(0.7256594930455024,1.2166107532125439) --(0.9606353961935951,1.1275754895369667) -- cycle;
\draw[fill=blue!35!white](-0.3897544686204089,-1.623773361258853) --(-0.09682076980003308,-1.6929619966887652) --(-0.11185804133880868,-1.3610659656685575) -- cycle;
\draw[fill=blue!35!white](-0.3897544686204089,-1.623773361258853) --(-0.11185804133880868,-1.3610659656685575) --(-0.3974508555948075,-1.2916455063900545) -- cycle;
\draw[fill=blue!35!white](-0.09682076980003308,-1.6929619966887652) --(0.17453651885092,-1.4648974251438238) --(-0.11185804133880868,-1.3610659656685575) -- cycle;
\draw[fill=blue!35!white](1.6234881871731945,-0.41643571224309534) --(1.3863503962557704,-0.16120973988620285) --(1.2751364168707355,-0.44783714859196094) -- cycle;
\draw[fill=blue!35!white](-0.683985859350438,-1.5227637140005015) --(-0.3974508555948075,-1.2916455063900545) --(-0.670706132578829,-1.1903037017218516) -- cycle;
\draw[fill=blue!35!white](-1.2097751673963595,-1.2114968429236883) --(-0.9122192850977062,-1.0627916188425337) --(-1.1349505799630883,-0.9395982883842178) -- cycle;
\draw[fill=blue!35!white](-1.5435498117109299,0.6875232993285608) --(-1.3565753858350837,0.3947725265266382) --(-1.2152062021631143,0.653414832847128) -- cycle;
\draw[fill=blue!35!white](-1.222196073162308,1.2050706681587473) --(-1.0819890854164314,0.9014570750656422) --(-0.9569932386792811,1.1266406597630068) -- cycle;
\draw[fill=blue!35!white](-0.7195864867675642,1.5396715873653979) --(-0.7225035324389926,1.2161985134626614) --(-0.4755897529454622,1.313789869352674) -- cycle;
\draw[fill=blue!35!white](-0.1532344989851766,1.7244317391033626) --(-0.23111406573344398,1.4160552565050244) --(0.0019328961913464852,1.5049771920626314) -- cycle;
\draw[fill=blue!35!white](0.4434365792390502,1.6473282588949798) --(0.2353539633890989,1.417845886155075) --(0.48008375377067325,1.3147484180191) -- cycle;
\draw[fill=blue!35!white](-0.9600987928103235,-1.383767383647151) --(-0.670706132578829,-1.1903037017218516) --(-0.9122192850977062,-1.0627916188425337) -- cycle;
\draw[fill=blue!35!white](-1.640316726987289,-0.40786503741657926) --(-1.3128289210047348,-0.4296313384493102) --(-1.405094407484196,-0.15117215473072196) -- cycle;
\draw[fill=blue!35!white](-1.3950196468333695,0.955638437781579) --(-1.2152062021631143,0.653414832847128) --(-1.0819890854164314,0.9014570750656422) -- cycle;
\draw[fill=blue!35!white](-0.986319171342304,1.406212426814485) --(-0.9569932386792811,1.1266406597630068) --(-0.7225035324389926,1.2161985134626614) -- cycle;
\draw[fill=blue!35!white](-0.4412104599601094,1.6471044610068601) --(-0.4755897529454622,1.313789869352674) --(-0.23111406573344398,1.4160552565050244) -- cycle;
\draw[fill=blue!35!white](0.15505530417943852,1.725397590226401) --(0.0019328961913464852,1.5049771920626314) --(0.2353539633890989,1.417845886155075) -- cycle;
\draw[fill=blue!35!white](0.7213989537857899,1.5396611427373128) --(0.48008375377067325,1.3147484180191) --(0.7256594930455024,1.2166107532125439) -- cycle;
\draw[fill=blue!35!white](1.5436475298913075,0.6857193008455343) --(1.2172008680857407,0.6517739267207371) --(1.3528445805178493,0.3908115355697952) -- cycle;
\draw[fill=blue!35!white](0.4391583669971374,-1.649099756292853) --(0.4711673396338258,-1.3038420820153527) --(0.17453651885092,-1.4648974251438238) -- cycle;
\draw[fill=blue!35!white](1.3971453890301424,0.9552225862601965) --(1.0860829836711132,0.9019236924098674) --(1.2172008680857407,0.6517739267207371) -- cycle;
\draw[fill=blue!35!white](1.2239017446781415,1.2054883573542072) --(0.9606353961935951,1.1275754895369667) --(1.0860829836711132,0.9019236924098674) -- cycle;
\draw[fill=blue!35!white](-1.5406336084361585,-0.6979024823614316) --(-1.2232895052127468,-0.6968102123375878) --(-1.3128289210047348,-0.4296313384493102) -- cycle;
\draw[fill=blue!35!white](-1.410873341281676,-0.9736831269438203) --(-1.1349505799630883,-0.9395982883842178) --(-1.2232895052127468,-0.6968102123375878) -- cycle;
\draw[fill=blue!35!white](0.724620471453216,-1.5305795272914389) --(0.8082833159788241,-1.1729960698766395) --(0.4711673396338258,-1.3038420820153527) -- cycle;
\draw[fill=yellow!50](1.0860829836711132,0.9019236924098674) --(0.8881166588450832,0.6332972366533207) --(1.2172008680857407,0.6517739267207371) -- cycle;
\draw[fill=yellow!50](-0.3974508555948075,-1.2916455063900545) --(-0.4240584765000214,-0.9941544572482507) --(-0.670706132578829,-1.1903037017218516) -- cycle;
\draw[fill=blue!35!white](1.4986624306280496,0.12650682757086154) --(1.3528445805178493,0.3908115355697952) --(1.1876822228872308,0.0993085369556747) -- cycle;
\draw[fill=blue!35!white](1.3863503962557704,-0.16120973988620285) --(1.4986624306280496,0.12650682757086154) --(1.1876822228872308,0.0993085369556747) -- cycle;
\draw[fill=yellow!50](-1.2232895052127468,-0.6968102123375878) --(-0.9833533190598631,-0.4641901948840711) --(-1.3128289210047348,-0.4296313384493102) -- cycle;
\draw[fill=blue!35!white](1.0860829836711132,0.9019236924098674) --(0.9606353961935951,1.1275754895369667) --(0.7775671362450677,0.9071360538004901) -- cycle;
\draw[fill=yellow!50](1.0860829836711132,0.9019236924098674) --(0.7775671362450677,0.9071360538004901) --(0.8881166588450832,0.6332972366533207) -- cycle;
\draw[fill=blue!35!white](0.7256594930455024,1.2166107532125439) --(0.7775671362450677,0.9071360538004901) --(0.9606353961935951,1.1275754895369667) -- cycle;
\draw[fill=yellow!50](1.3528445805178493,0.3908115355697952) --(1.2172008680857407,0.6517739267207371) --(1.027526153388292,0.3650154657294091) -- cycle;
\draw[fill=yellow!50](1.2172008680857407,0.6517739267207371) --(0.8881166588450832,0.6332972366533207) --(1.027526153388292,0.3650154657294091) -- cycle;
\draw[ultra thick, red](0.8881166588450832,0.6332972366533207) --(1.027526153388292,0.3650154657294091) -- cycle;
\draw[fill=yellow!50](-0.9122192850977062,-1.0627916188425337) --(-0.670706132578829,-1.1903037017218516) --(-0.6494041313347342,-0.8525028447708558) -- cycle;
\draw[fill=yellow!50](-0.670706132578829,-1.1903037017218516) --(-0.4240584765000214,-0.9941544572482507) --(-0.6494041313347342,-0.8525028447708558) -- cycle;
\draw[ultra thick, red](-0.4240584765000214,-0.9941544572482507) --(-0.6494041313347342,-0.8525028447708558) -- cycle;
\draw[fill=yellow!50](0.2353539633890989,1.417845886155075) --(0.2485988339859601,1.0944509069009851) --(0.48008375377067325,1.3147484180191) -- cycle;
\draw[fill=blue!35!white](0.2353539633890989,1.417845886155075) --(0.0019328961913464852,1.5049771920626314) --(0.003407730253752795,1.235539625762334) -- cycle;
\draw[fill=yellow!50](0.2353539633890989,1.417845886155075) --(0.003407730253752795,1.235539625762334) --(0.2485988339859601,1.0944509069009851) -- cycle;
\draw[fill=blue!35!white](-0.23111406573344398,1.4160552565050244) --(0.003407730253752795,1.235539625762334) --(0.0019328961913464852,1.5049771920626314) -- cycle;
\draw[fill=yellow!50](-0.7225035324389926,1.2161985134626614) --(-0.4909468023845081,0.9742468179798375) --(-0.4755897529454622,1.313789869352674) -- cycle;
\draw[fill=blue!35!white](-0.7225035324389926,1.2161985134626614) --(-0.9569932386792811,1.1266406597630068) --(-0.7724358702465236,0.9065452994698007) -- cycle;
\draw[fill=yellow!50](-0.7225035324389926,1.2161985134626614) --(-0.7724358702465236,0.9065452994698007) --(-0.4909468023845081,0.9742468179798375) -- cycle;
\draw[fill=blue!35!white](-1.0819890854164314,0.9014570750656422) --(-0.7724358702465236,0.9065452994698007) --(-0.9569932386792811,1.1266406597630068) -- cycle;
\draw[fill=blue!35!white](-1.506027954723764,0.13264941780891334) --(-1.405094407484196,-0.15117215473072196) --(-1.2005974697150927,0.10634860759899083) -- cycle;
\draw[fill=blue!35!white](-1.3565753858350837,0.3947725265266382) --(-1.506027954723764,0.13264941780891334) --(-1.2005974697150927,0.10634860759899083) -- cycle;
\draw[fill=yellow!50](0.8082833159788241,-1.1729960698766395) --(0.4914517372868099,-0.9391307998438316) --(0.4711673396338258,-1.3038420820153527) -- cycle;
\draw[fill=blue!35!white](-1.2232895052127468,-0.6968102123375878) --(-1.1349505799630883,-0.9395982883842178) --(-0.9171672362914053,-0.7496971051342977) -- cycle;
\draw[fill=yellow!50](-1.2232895052127468,-0.6968102123375878) --(-0.9171672362914053,-0.7496971051342977) --(-0.9833533190598631,-0.4641901948840711) -- cycle;
\draw[fill=blue!35!white](-0.9122192850977062,-1.0627916188425337) --(-0.9171672362914053,-0.7496971051342977) --(-1.1349505799630883,-0.9395982883842178) -- cycle;
\draw[fill=yellow!50](-1.405094407484196,-0.15117215473072196) --(-1.3128289210047348,-0.4296313384493102) --(-1.0817092706489189,-0.17908167928143934) -- cycle;
\draw[fill=yellow!50](-1.3128289210047348,-0.4296313384493102) --(-0.9833533190598631,-0.4641901948840711) --(-1.0817092706489189,-0.17908167928143934) -- cycle;
\draw[ultra thick, red](-0.9833533190598631,-0.4641901948840711) --(-1.0817092706489189,-0.17908167928143934) -- cycle;
\draw[fill=yellow!50](1.1623788943190738,-0.7255795079971573) --(1.2751364168707355,-0.44783714859196094) --(0.9206898197762154,-0.49221901170996074) -- cycle;
\draw[fill=yellow!50](1.3863503962557704,-0.16120973988620285) --(1.0481746390934827,-0.19318327836910176) --(1.2751364168707355,-0.44783714859196094) -- cycle;
\draw[fill=yellow!50](1.2751364168707355,-0.44783714859196094) --(1.0481746390934827,-0.19318327836910176) --(0.9206898197762154,-0.49221901170996074) -- cycle;
\draw[ultra thick, red](1.0481746390934827,-0.19318327836910176) --(0.9206898197762154,-0.49221901170996074) -- cycle;
\draw[fill=yellow!50](1.3863503962557704,-0.16120973988620285) --(1.1876822228872308,0.0993085369556747) --(1.0481746390934827,-0.19318327836910176) -- cycle;
\draw[fill=yellow!50](0.17453651885092,-1.4648974251438238) --(0.4711673396338258,-1.3038420820153527) --(0.17439202497044673,-1.1176462956991093) -- cycle;
\draw[fill=yellow!50](0.4711673396338258,-1.3038420820153527) --(0.4914517372868099,-0.9391307998438316) --(0.17439202497044673,-1.1176462956991093) -- cycle;
\draw[ultra thick, red](0.4914517372868099,-0.9391307998438316) --(0.17439202497044673,-1.1176462956991093) -- cycle;
\draw[fill=yellow!50](1.1623788943190738,-0.7255795079971573) --(0.818528746273119,-0.8063812432064625) --(1.0636642537440593,-0.9843801877007907) -- cycle;
\draw[fill=yellow!50](1.1623788943190738,-0.7255795079971573) --(0.9206898197762154,-0.49221901170996074) --(0.818528746273119,-0.8063812432064625) -- cycle;
\draw[ultra thick, red](0.9206898197762154,-0.49221901170996074) --(0.818528746273119,-0.8063812432064625) -- cycle;
\draw[fill=yellow!50](-0.9122192850977062,-1.0627916188425337) --(-0.6494041313347342,-0.8525028447708558) --(-0.9171672362914053,-0.7496971051342977) -- cycle;
\draw[fill=yellow!50](0.17453651885092,-1.4648974251438238) --(0.17439202497044673,-1.1176462956991093) --(-0.11185804133880868,-1.3610659656685575) -- cycle;
\draw[fill=yellow!50](-0.23111406573344398,1.4160552565050244) --(-0.24051282470932098,1.0932619626041666) --(0.003407730253752795,1.235539625762334) -- cycle;
\draw[fill=yellow!50](-0.23111406573344398,1.4160552565050244) --(-0.4755897529454622,1.313789869352674) --(-0.24051282470932098,1.0932619626041666) -- cycle;
\draw[fill=yellow!50](0.7256594930455024,1.2166107532125439) --(0.497507689847878,0.9738888596058285) --(0.7775671362450677,0.9071360538004901) -- cycle;
\draw[fill=yellow!50](0.7256594930455024,1.2166107532125439) --(0.48008375377067325,1.3147484180191) --(0.497507689847878,0.9738888596058285) -- cycle;
\draw[fill=yellow!50](-0.3974508555948075,-1.2916455063900545) --(-0.11185804133880868,-1.3610659656685575) --(-0.13563228191367824,-1.0086137373150175) -- cycle;
\draw[fill=yellow!50](-0.3974508555948075,-1.2916455063900545) --(-0.13563228191367824,-1.0086137373150175) --(-0.4240584765000214,-0.9941544572482507) -- cycle;
\draw[ultra thick, red](-0.13563228191367824,-1.0086137373150175) --(-0.4240584765000214,-0.9941544572482507) -- cycle;
\draw[fill=yellow!50](-0.11185804133880868,-1.3610659656685575) --(0.17439202497044673,-1.1176462956991093) --(-0.13563228191367824,-1.0086137373150175) -- cycle;
\draw[ultra thick, red](0.17439202497044673,-1.1176462956991093) --(-0.13563228191367824,-1.0086137373150175) -- cycle;
\draw[fill=yellow!50](-1.405094407484196,-0.15117215473072196) --(-1.0817092706489189,-0.17908167928143934) --(-1.2005974697150927,0.10634860759899083) -- cycle;
\draw[fill=yellow!50](-1.0819890854164314,0.9014570750656422) --(-0.8860959275129886,0.633554917365104) --(-0.7724358702465236,0.9065452994698007) -- cycle;
\draw[fill=yellow!50](-0.4755897529454622,1.313789869352674) --(-0.4909468023845081,0.9742468179798375) --(-0.24051282470932098,1.0932619626041666) -- cycle;
\draw[ultra thick, red](-0.4909468023845081,0.9742468179798375) --(-0.24051282470932098,1.0932619626041666) -- cycle;
\draw[fill=yellow!50](1.0636642537440593,-0.9843801877007907) --(0.818528746273119,-0.8063812432064625) --(0.8082833159788241,-1.1729960698766395) -- cycle;
\draw[fill=yellow!50](-1.3565753858350837,0.3947725265266382) --(-1.2005974697150927,0.10634860759899083) --(-1.0306188811960406,0.368342040378617) -- cycle;
\draw[fill=yellow!50](0.8082833159788241,-1.1729960698766395) --(0.818528746273119,-0.8063812432064625) --(0.4914517372868099,-0.9391307998438316) -- cycle;
\draw[ultra thick, red](0.818528746273119,-0.8063812432064625) --(0.4914517372868099,-0.9391307998438316) -- cycle;
\draw[fill=yellow!50](1.3528445805178493,0.3908115355697952) --(1.027526153388292,0.3650154657294091) --(1.1876822228872308,0.0993085369556747) -- cycle;
\draw[fill=yellow!50](-1.3565753858350837,0.3947725265266382) --(-1.0306188811960406,0.368342040378617) --(-1.2152062021631143,0.653414832847128) -- cycle;
\draw[fill=yellow!50](-1.2152062021631143,0.653414832847128) --(-1.0306188811960406,0.368342040378617) --(-0.8860959275129886,0.633554917365104) -- cycle;
\draw[ultra thick, red](-1.0306188811960406,0.368342040378617) --(-0.8860959275129886,0.633554917365104) -- cycle;
\draw[fill=yellow!50](-1.0819890854164314,0.9014570750656422) --(-1.2152062021631143,0.653414832847128) --(-0.8860959275129886,0.633554917365104) -- cycle;
\draw[fill=yellow!50](0.48008375377067325,1.3147484180191) --(0.2485988339859601,1.0944509069009851) --(0.497507689847878,0.9738888596058285) -- cycle;
\draw[ultra thick, red](0.2485988339859601,1.0944509069009851) --(0.497507689847878,0.9738888596058285) -- cycle;
\draw[fill=yellow!50](1.1876822228872308,0.0993085369556747) --(1.027526153388292,0.3650154657294091) --(0.8527013967336734,0.07341251193954243) -- cycle;
\draw[ultra thick, red](1.027526153388292,0.3650154657294091) --(0.8527013967336734,0.07341251193954243) -- cycle;
\draw[fill=yellow!50](0.8881166588450832,0.6332972366533207) --(0.7775671362450677,0.9071360538004901) --(0.5580030326117114,0.6518560344722034) -- cycle;
\draw[ultra thick, red](0.8881166588450832,0.6332972366533207) --(0.5580030326117114,0.6518560344722034) -- cycle;
\draw[fill=yellow!50](0.7775671362450677,0.9071360538004901) --(0.497507689847878,0.9738888596058285) --(0.5580030326117114,0.6518560344722034) -- cycle;
\draw[ultra thick, red](0.497507689847878,0.9738888596058285) --(0.5580030326117114,0.6518560344722034) -- cycle;
\draw[fill=yellow!50](0.2485988339859601,1.0944509069009851) --(0.003407730253752795,1.235539625762334) --(0.004341647775790692,0.9486465679594652) -- cycle;
\draw[ultra thick, red](0.2485988339859601,1.0944509069009851) --(0.004341647775790692,0.9486465679594652) -- cycle;
\draw[fill=yellow!50](0.003407730253752795,1.235539625762334) --(-0.24051282470932098,1.0932619626041666) --(0.004341647775790692,0.9486465679594652) -- cycle;
\draw[ultra thick, red](-0.24051282470932098,1.0932619626041666) --(0.004341647775790692,0.9486465679594652) -- cycle;
\draw[fill=yellow!50](-0.4909468023845081,0.9742468179798375) --(-0.7724358702465236,0.9065452994698007) --(-0.5542297971379802,0.6511090271309572) -- cycle;
\draw[ultra thick, red](-0.4909468023845081,0.9742468179798375) --(-0.5542297971379802,0.6511090271309572) -- cycle;
\draw[fill=yellow!50](-0.7724358702465236,0.9065452994698007) --(-0.8860959275129886,0.633554917365104) --(-0.5542297971379802,0.6511090271309572) -- cycle;
\draw[ultra thick, red](-0.8860959275129886,0.633554917365104) --(-0.5542297971379802,0.6511090271309572) -- cycle;
\draw[fill=yellow!50](-1.2005974697150927,0.10634860759899083) --(-1.0817092706489189,-0.17908167928143934) --(-0.8717806426373139,0.07935407001397204) -- cycle;
\draw[ultra thick, red](-1.0817092706489189,-0.17908167928143934) --(-0.8717806426373139,0.07935407001397204) -- cycle;
\draw[fill=yellow!50](-1.2005974697150927,0.10634860759899083) --(-0.8717806426373139,0.07935407001397204) --(-1.0306188811960406,0.368342040378617) -- cycle;
\draw[ultra thick, red](-0.8717806426373139,0.07935407001397204) --(-1.0306188811960406,0.368342040378617) -- cycle;
\draw[fill=yellow!50](-0.9833533190598631,-0.4641901948840711) --(-0.9171672362914053,-0.7496971051342977) --(-0.6535409900777047,-0.5320244062300735) -- cycle;
\draw[ultra thick, red](-0.9833533190598631,-0.4641901948840711) --(-0.6535409900777047,-0.5320244062300735) -- cycle;
\draw[fill=yellow!50](-0.6494041313347342,-0.8525028447708558) --(-0.6535409900777047,-0.5320244062300735) --(-0.9171672362914053,-0.7496971051342977) -- cycle;
\draw[ultra thick, red](-0.6494041313347342,-0.8525028447708558) --(-0.6535409900777047,-0.5320244062300735) -- cycle;
\draw[fill=yellow!50](1.1876822228872308,0.0993085369556747) --(0.8527013967336734,0.07341251193954243) --(1.0481746390934827,-0.19318327836910176) -- cycle;
\draw[ultra thick, red](0.8527013967336734,0.07341251193954243) --(1.0481746390934827,-0.19318327836910176) -- cycle;


==> figuret1t2.tex <==
\draw[fill=blue,fill opacity=0.35](0.0,-2.0) --(0.3472918595956753,-1.9696162987390662) --(0.17347639433901174,-1.7568767250030786) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6840302910895995,-1.879388879628662) --(0.9999966956220528,-1.7320527153481722) --(0.724620471453216,-1.5305795272914389) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.2855732191084197,-1.5320905646570682) --(1.5320905646569922,-1.2855732191085105) --(1.1876152358659524,-1.2358560482096517) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.7320527153482015,-0.9999966956220019) --(1.879388879628741,-0.6840302910893824) --(1.512598059513808,-0.7098442118715339) -- cycle;
\draw[fill=blue,fill opacity=0.35](2.0,0.0) --(1.707341838993016,-0.1215490332574244) --(1.9696162987391215,-0.34729185959535963) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.9696162987390662,0.3472918595956753) --(1.879388879628662,0.6840302910895995) --(1.666101961850498,0.40993250348282384) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.7320527153481722,0.9999966956220528) --(1.5320905646570682,1.2855732191084197) --(1.3971453890301424,0.9552225862601965) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.2855732191085105,1.5320905646569922) --(0.9999966956220019,1.7320527153482015) --(0.9885803102728549,1.4067907570305185) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6840302910893824,1.879388879628741) --(0.34729185959535963,1.9696162987391215) --(0.4434365792390502,1.6473282588949798) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,2.0) --(-0.3472918595956753,1.9696162987390662) --(-0.1532344989851766,1.7244317391033626) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6840302910895995,1.879388879628662) --(-0.9999966956220528,1.7320527153481722) --(-0.7195864867675642,1.5396715873653979) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.2855732191084197,1.5320905646570682) --(-1.5320905646569922,1.2855732191085105) --(-1.222196073162308,1.2050706681587473) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.7320527153482015,0.9999966956220019) --(-1.879388879628741,0.6840302910893824) --(-1.5435498117109299,0.6875232993285608) -- cycle;
\draw[fill=blue,fill opacity=0.35](-2.0,0.0) --(-1.772736905137707,0.15567649647589468) --(-1.9696162987391215,0.34729185959535963) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.9696162987390662,-0.3472918595956753) --(-1.879388879628662,-0.6840302910895995) --(-1.640316726987289,-0.40786503741657926) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.7320527153481722,-0.9999966956220528) --(-1.5320905646570682,-1.2855732191084197) --(-1.410873341281676,-0.9736831269438203) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.2855732191085105,-1.5320905646569922) --(-0.9999966956220019,-1.7320527153482015) --(-0.9600987928103235,-1.383767383647151) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6840302910893824,-1.879388879628741) --(-0.34729185959535963,-1.9696162987391215) --(-0.3897544686204089,-1.623773361258853) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,-2.0) --(-0.09682076980003308,-1.6929619966887652) --(-0.34729185959535963,-1.9696162987391215) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.34729185959535963,-1.9696162987391215) --(-0.09682076980003308,-1.6929619966887652) --(-0.3897544686204089,-1.623773361258853) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,-2.0) --(0.17347639433901174,-1.7568767250030786) --(-0.09682076980003308,-1.6929619966887652) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.3472918595956753,-1.9696162987390662) --(0.6840302910895995,-1.879388879628662) --(0.4391583669971374,-1.649099756292853) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.9999966956220528,-1.7320527153481722) --(1.2855732191084197,-1.5320905646570682) --(0.9976378093671198,-1.4390260658979623) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.5320905646569922,-1.2855732191085105) --(1.7320527153482015,-0.9999966956220019) --(1.3754572966030794,-0.9888302790425667) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.879388879628741,-0.6840302910893824) --(1.9696162987391215,-0.34729185959535963) --(1.6234881871731945,-0.41643571224309534) -- cycle;
\draw[fill=blue,fill opacity=0.35](2.0,0.0) --(1.9696162987390662,0.3472918595956753) --(1.769447486046345,0.15215102009125497) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.879388879628662,0.6840302910895995) --(1.7320527153481722,0.9999966956220528) --(1.5436475298913075,0.6857193008455343) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.5320905646570682,1.2855732191084197) --(1.2855732191085105,1.5320905646569922) --(1.2239017446781415,1.2054883573542072) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.9999966956220019,1.7320527153482015) --(0.6840302910893824,1.879388879628741) --(0.7213989537857899,1.5396611427373128) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,2.0) --(0.15505530417943852,1.725397590226401) --(0.34729185959535963,1.9696162987391215) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.3472918595956753,1.9696162987390662) --(-0.6840302910895995,1.879388879628662) --(-0.4412104599601094,1.6471044610068601) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.9999966956220528,1.7320527153481722) --(-1.2855732191084197,1.5320905646570682) --(-0.986319171342304,1.406212426814485) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.5320905646569922,1.2855732191085105) --(-1.7320527153482015,0.9999966956220019) --(-1.3950196468333695,0.955638437781579) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.879388879628741,0.6840302910893824) --(-1.9696162987391215,0.34729185959535963) --(-1.6687252781183533,0.41277223531075613) -- cycle;
\draw[fill=blue,fill opacity=0.35](-2.0,0.0) --(-1.9696162987390662,-0.3472918595956753) --(-1.7149158239179543,-0.11568347101359315) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.879388879628662,-0.6840302910895995) --(-1.7320527153481722,-0.9999966956220528) --(-1.5406336084361585,-0.6979024823614316) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.5320905646570682,-1.2855732191084197) --(-1.2855732191085105,-1.5320905646569922) --(-1.2097751673963595,-1.2114968429236883) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.9999966956220019,-1.7320527153482015) --(-0.6840302910893824,-1.879388879628741) --(-0.683985859350438,-1.5227637140005015) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.2855732191084197,-1.5320905646570682) --(1.1876152358659524,-1.2358560482096517) --(0.9976378093671198,-1.4390260658979623) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.3472918595956753,-1.9696162987390662) --(0.4391583669971374,-1.649099756292853) --(0.17347639433901174,-1.7568767250030786) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.9999966956220528,-1.7320527153481722) --(0.9976378093671198,-1.4390260658979623) --(0.724620471453216,-1.5305795272914389) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.5320905646569922,-1.2855732191085105) --(1.3754572966030794,-0.9888302790425667) --(1.1876152358659524,-1.2358560482096517) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.879388879628741,-0.6840302910893824) --(1.6234881871731945,-0.41643571224309534) --(1.512598059513808,-0.7098442118715339) -- cycle;
\draw[fill=blue,fill opacity=0.35](2.0,0.0) --(1.769447486046345,0.15215102009125497) --(1.707341838993016,-0.1215490332574244) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.879388879628662,0.6840302910895995) --(1.5436475298913075,0.6857193008455343) --(1.666101961850498,0.40993250348282384) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.5320905646570682,1.2855732191084197) --(1.2239017446781415,1.2054883573542072) --(1.3971453890301424,0.9552225862601965) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.9999966956220019,1.7320527153482015) --(0.7213989537857899,1.5396611427373128) --(0.9885803102728549,1.4067907570305185) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.34729185959535963,1.9696162987391215) --(0.15505530417943852,1.725397590226401) --(0.4434365792390502,1.6473282588949798) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.3472918595956753,1.9696162987390662) --(-0.4412104599601094,1.6471044610068601) --(-0.1532344989851766,1.7244317391033626) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.9999966956220528,1.7320527153481722) --(-0.986319171342304,1.406212426814485) --(-0.7195864867675642,1.5396715873653979) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.5320905646569922,1.2855732191085105) --(-1.3950196468333695,0.955638437781579) --(-1.222196073162308,1.2050706681587473) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.879388879628741,0.6840302910893824) --(-1.6687252781183533,0.41277223531075613) --(-1.5435498117109299,0.6875232993285608) -- cycle;
\draw[fill=blue,fill opacity=0.35](-2.0,0.0) --(-1.7149158239179543,-0.11568347101359315) --(-1.772736905137707,0.15567649647589468) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.879388879628662,-0.6840302910895995) --(-1.5406336084361585,-0.6979024823614316) --(-1.640316726987289,-0.40786503741657926) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.5320905646570682,-1.2855732191084197) --(-1.2097751673963595,-1.2114968429236883) --(-1.410873341281676,-0.9736831269438203) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.9999966956220019,-1.7320527153482015) --(-0.683985859350438,-1.5227637140005015) --(-0.9600987928103235,-1.383767383647151) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6840302910895995,-1.879388879628662) --(0.724620471453216,-1.5305795272914389) --(0.4391583669971374,-1.649099756292853) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.7320527153482015,-0.9999966956220019) --(1.512598059513808,-0.7098442118715339) --(1.3754572966030794,-0.9888302790425667) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.9696162987391215,-0.34729185959535963) --(1.707341838993016,-0.1215490332574244) --(1.6234881871731945,-0.41643571224309534) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.9696162987390662,0.3472918595956753) --(1.666101961850498,0.40993250348282384) --(1.769447486046345,0.15215102009125497) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.7320527153481722,0.9999966956220528) --(1.3971453890301424,0.9552225862601965) --(1.5436475298913075,0.6857193008455343) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.2855732191085105,1.5320905646569922) --(0.9885803102728549,1.4067907570305185) --(1.2239017446781415,1.2054883573542072) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.6840302910893824,1.879388879628741) --(0.4434365792390502,1.6473282588949798) --(0.7213989537857899,1.5396611427373128) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.0,2.0) --(-0.1532344989851766,1.7244317391033626) --(0.15505530417943852,1.725397590226401) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6840302910895995,1.879388879628662) --(-0.7195864867675642,1.5396715873653979) --(-0.4412104599601094,1.6471044610068601) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.2855732191084197,1.5320905646570682) --(-1.222196073162308,1.2050706681587473) --(-0.986319171342304,1.406212426814485) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.7320527153482015,0.9999966956220019) --(-1.5435498117109299,0.6875232993285608) --(-1.3950196468333695,0.955638437781579) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.9696162987391215,0.34729185959535963) --(-1.772736905137707,0.15567649647589468) --(-1.6687252781183533,0.41277223531075613) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.9696162987390662,-0.3472918595956753) --(-1.640316726987289,-0.40786503741657926) --(-1.7149158239179543,-0.11568347101359315) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.7320527153481722,-0.9999966956220528) --(-1.410873341281676,-0.9736831269438203) --(-1.5406336084361585,-0.6979024823614316) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.2855732191085105,-1.5320905646569922) --(-0.9600987928103235,-1.383767383647151) --(-1.2097751673963595,-1.2114968429236883) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.6840302910893824,-1.879388879628741) --(-0.3897544686204089,-1.623773361258853) --(-0.683985859350438,-1.5227637140005015) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.512598059513808,-0.7098442118715339) --(1.1623788943190738,-0.7255795079971573) --(1.3754572966030794,-0.9888302790425667) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.1876152358659524,-1.2358560482096517) --(1.3754572966030794,-0.9888302790425667) --(1.0636642537440593,-0.9843801877007907) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.3754572966030794,-0.9888302790425667) --(1.1623788943190738,-0.7255795079971573) --(1.0636642537440593,-0.9843801877007907) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.17347639433901174,-1.7568767250030786) --(0.4391583669971374,-1.649099756292853) --(0.17453651885092,-1.4648974251438238) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.707341838993016,-0.1215490332574244) --(1.3863503962557704,-0.16120973988620285) --(1.6234881871731945,-0.41643571224309534) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.707341838993016,-0.1215490332574244) --(1.769447486046345,0.15215102009125497) --(1.4986624306280496,0.12650682757086154) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.707341838993016,-0.1215490332574244) --(1.4986624306280496,0.12650682757086154) --(1.3863503962557704,-0.16120973988620285) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.666101961850498,0.40993250348282384) --(1.4986624306280496,0.12650682757086154) --(1.769447486046345,0.15215102009125497) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.666101961850498,0.40993250348282384) --(1.5436475298913075,0.6857193008455343) --(1.3528445805178493,0.3908115355697952) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.3971453890301424,0.9552225862601965) --(1.2239017446781415,1.2054883573542072) --(1.0860829836711132,0.9019236924098674) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.9885803102728549,1.4067907570305185) --(0.7213989537857899,1.5396611427373128) --(0.7256594930455024,1.2166107532125439) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.4434365792390502,1.6473282588949798) --(0.15505530417943852,1.725397590226401) --(0.2353539633890989,1.417845886155075) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.1532344989851766,1.7244317391033626) --(-0.4412104599601094,1.6471044610068601) --(-0.23111406573344398,1.4160552565050244) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.7195864867675642,1.5396715873653979) --(-0.986319171342304,1.406212426814485) --(-0.7225035324389926,1.2161985134626614) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.222196073162308,1.2050706681587473) --(-1.3950196468333695,0.955638437781579) --(-1.0819890854164314,0.9014570750656422) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.5435498117109299,0.6875232993285608) --(-1.6687252781183533,0.41277223531075613) --(-1.3565753858350837,0.3947725265266382) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.772736905137707,0.15567649647589468) --(-1.506027954723764,0.13264941780891334) --(-1.6687252781183533,0.41277223531075613) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.6687252781183533,0.41277223531075613) --(-1.506027954723764,0.13264941780891334) --(-1.3565753858350837,0.3947725265266382) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.772736905137707,0.15567649647589468) --(-1.7149158239179543,-0.11568347101359315) --(-1.506027954723764,0.13264941780891334) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.640316726987289,-0.40786503741657926) --(-1.405094407484196,-0.15117215473072196) --(-1.7149158239179543,-0.11568347101359315) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.410873341281676,-0.9736831269438203) --(-1.2232895052127468,-0.6968102123375878) --(-1.5406336084361585,-0.6979024823614316) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.9600987928103235,-1.383767383647151) --(-0.9122192850977062,-1.0627916188425337) --(-1.2097751673963595,-1.2114968429236883) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.3897544686204089,-1.623773361258853) --(-0.3974508555948075,-1.2916455063900545) --(-0.683985859350438,-1.5227637140005015) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.1876152358659524,-1.2358560482096517) --(0.8082833159788241,-1.1729960698766395) --(0.9976378093671198,-1.4390260658979623) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.1876152358659524,-1.2358560482096517) --(1.0636642537440593,-0.9843801877007907) --(0.8082833159788241,-1.1729960698766395) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.724620471453216,-1.5305795272914389) --(0.9976378093671198,-1.4390260658979623) --(0.8082833159788241,-1.1729960698766395) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.512598059513808,-0.7098442118715339) --(1.6234881871731945,-0.41643571224309534) --(1.2751364168707355,-0.44783714859196094) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.666101961850498,0.40993250348282384) --(1.3528445805178493,0.3908115355697952) --(1.4986624306280496,0.12650682757086154) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.3971453890301424,0.9552225862601965) --(1.2172008680857407,0.6517739267207371) --(1.5436475298913075,0.6857193008455343) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.9885803102728549,1.4067907570305185) --(0.9606353961935951,1.1275754895369667) --(1.2239017446781415,1.2054883573542072) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.4434365792390502,1.6473282588949798) --(0.48008375377067325,1.3147484180191) --(0.7213989537857899,1.5396611427373128) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.1532344989851766,1.7244317391033626) --(0.0019328961913464852,1.5049771920626314) --(0.15505530417943852,1.725397590226401) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.7195864867675642,1.5396715873653979) --(-0.4755897529454622,1.313789869352674) --(-0.4412104599601094,1.6471044610068601) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.222196073162308,1.2050706681587473) --(-0.9569932386792811,1.1266406597630068) --(-0.986319171342304,1.406212426814485) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.5435498117109299,0.6875232993285608) --(-1.2152062021631143,0.653414832847128) --(-1.3950196468333695,0.955638437781579) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.7149158239179543,-0.11568347101359315) --(-1.405094407484196,-0.15117215473072196) --(-1.506027954723764,0.13264941780891334) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.640316726987289,-0.40786503741657926) --(-1.5406336084361585,-0.6979024823614316) --(-1.3128289210047348,-0.4296313384493102) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.410873341281676,-0.9736831269438203) --(-1.2097751673963595,-1.2114968429236883) --(-1.1349505799630883,-0.9395982883842178) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.9600987928103235,-1.383767383647151) --(-0.683985859350438,-1.5227637140005015) --(-0.670706132578829,-1.1903037017218516) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.512598059513808,-0.7098442118715339) --(1.2751364168707355,-0.44783714859196094) --(1.1623788943190738,-0.7255795079971573) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.724620471453216,-1.5305795272914389) --(0.4711673396338258,-1.3038420820153527) --(0.4391583669971374,-1.649099756292853) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.17347639433901174,-1.7568767250030786) --(0.17453651885092,-1.4648974251438238) --(-0.09682076980003308,-1.6929619966887652) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.9885803102728549,1.4067907570305185) --(0.7256594930455024,1.2166107532125439) --(0.9606353961935951,1.1275754895369667) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.3897544686204089,-1.623773361258853) --(-0.09682076980003308,-1.6929619966887652) --(-0.11185804133880868,-1.3610659656685575) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.3897544686204089,-1.623773361258853) --(-0.11185804133880868,-1.3610659656685575) --(-0.3974508555948075,-1.2916455063900545) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.09682076980003308,-1.6929619966887652) --(0.17453651885092,-1.4648974251438238) --(-0.11185804133880868,-1.3610659656685575) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.6234881871731945,-0.41643571224309534) --(1.3863503962557704,-0.16120973988620285) --(1.2751364168707355,-0.44783714859196094) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.683985859350438,-1.5227637140005015) --(-0.3974508555948075,-1.2916455063900545) --(-0.670706132578829,-1.1903037017218516) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.2097751673963595,-1.2114968429236883) --(-0.9122192850977062,-1.0627916188425337) --(-1.1349505799630883,-0.9395982883842178) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.5435498117109299,0.6875232993285608) --(-1.3565753858350837,0.3947725265266382) --(-1.2152062021631143,0.653414832847128) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.222196073162308,1.2050706681587473) --(-1.0819890854164314,0.9014570750656422) --(-0.9569932386792811,1.1266406597630068) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.7195864867675642,1.5396715873653979) --(-0.7225035324389926,1.2161985134626614) --(-0.4755897529454622,1.313789869352674) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.1532344989851766,1.7244317391033626) --(-0.23111406573344398,1.4160552565050244) --(0.0019328961913464852,1.5049771920626314) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.4434365792390502,1.6473282588949798) --(0.2353539633890989,1.417845886155075) --(0.48008375377067325,1.3147484180191) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.9600987928103235,-1.383767383647151) --(-0.670706132578829,-1.1903037017218516) --(-0.9122192850977062,-1.0627916188425337) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.640316726987289,-0.40786503741657926) --(-1.3128289210047348,-0.4296313384493102) --(-1.405094407484196,-0.15117215473072196) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.3950196468333695,0.955638437781579) --(-1.2152062021631143,0.653414832847128) --(-1.0819890854164314,0.9014570750656422) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.986319171342304,1.406212426814485) --(-0.9569932386792811,1.1266406597630068) --(-0.7225035324389926,1.2161985134626614) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.4412104599601094,1.6471044610068601) --(-0.4755897529454622,1.313789869352674) --(-0.23111406573344398,1.4160552565050244) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.15505530417943852,1.725397590226401) --(0.0019328961913464852,1.5049771920626314) --(0.2353539633890989,1.417845886155075) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.7213989537857899,1.5396611427373128) --(0.48008375377067325,1.3147484180191) --(0.7256594930455024,1.2166107532125439) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.5436475298913075,0.6857193008455343) --(1.2172008680857407,0.6517739267207371) --(1.3528445805178493,0.3908115355697952) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.4391583669971374,-1.649099756292853) --(0.4711673396338258,-1.3038420820153527) --(0.17453651885092,-1.4648974251438238) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.3971453890301424,0.9552225862601965) --(1.0860829836711132,0.9019236924098674) --(1.2172008680857407,0.6517739267207371) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.2239017446781415,1.2054883573542072) --(0.9606353961935951,1.1275754895369667) --(1.0860829836711132,0.9019236924098674) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.5406336084361585,-0.6979024823614316) --(-1.2232895052127468,-0.6968102123375878) --(-1.3128289210047348,-0.4296313384493102) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.410873341281676,-0.9736831269438203) --(-1.1349505799630883,-0.9395982883842178) --(-1.2232895052127468,-0.6968102123375878) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.724620471453216,-1.5305795272914389) --(0.8082833159788241,-1.1729960698766395) --(0.4711673396338258,-1.3038420820153527) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0860829836711132,0.9019236924098674) --(0.8881166588450832,0.6332972366533207) --(1.2172008680857407,0.6517739267207371) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.3974508555948075,-1.2916455063900545) --(-0.4240584765000214,-0.9941544572482507) --(-0.670706132578829,-1.1903037017218516) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.4986624306280496,0.12650682757086154) --(1.3528445805178493,0.3908115355697952) --(1.1876822228872308,0.0993085369556747) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.3863503962557704,-0.16120973988620285) --(1.4986624306280496,0.12650682757086154) --(1.1876822228872308,0.0993085369556747) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.2232895052127468,-0.6968102123375878) --(-0.9833533190598631,-0.4641901948840711) --(-1.3128289210047348,-0.4296313384493102) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0860829836711132,0.9019236924098674) --(0.9606353961935951,1.1275754895369667) --(0.7775671362450677,0.9071360538004901) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0860829836711132,0.9019236924098674) --(0.7775671362450677,0.9071360538004901) --(0.8881166588450832,0.6332972366533207) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.7256594930455024,1.2166107532125439) --(0.7775671362450677,0.9071360538004901) --(0.9606353961935951,1.1275754895369667) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.3528445805178493,0.3908115355697952) --(1.2172008680857407,0.6517739267207371) --(1.027526153388292,0.3650154657294091) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.2172008680857407,0.6517739267207371) --(0.8881166588450832,0.6332972366533207) --(1.027526153388292,0.3650154657294091) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.9122192850977062,-1.0627916188425337) --(-0.670706132578829,-1.1903037017218516) --(-0.6494041313347342,-0.8525028447708558) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.670706132578829,-1.1903037017218516) --(-0.4240584765000214,-0.9941544572482507) --(-0.6494041313347342,-0.8525028447708558) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.2353539633890989,1.417845886155075) --(0.2485988339859601,1.0944509069009851) --(0.48008375377067325,1.3147484180191) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.2353539633890989,1.417845886155075) --(0.0019328961913464852,1.5049771920626314) --(0.003407730253752795,1.235539625762334) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.2353539633890989,1.417845886155075) --(0.003407730253752795,1.235539625762334) --(0.2485988339859601,1.0944509069009851) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.23111406573344398,1.4160552565050244) --(0.003407730253752795,1.235539625762334) --(0.0019328961913464852,1.5049771920626314) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.7225035324389926,1.2161985134626614) --(-0.4909468023845081,0.9742468179798375) --(-0.4755897529454622,1.313789869352674) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.7225035324389926,1.2161985134626614) --(-0.9569932386792811,1.1266406597630068) --(-0.7724358702465236,0.9065452994698007) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.7225035324389926,1.2161985134626614) --(-0.7724358702465236,0.9065452994698007) --(-0.4909468023845081,0.9742468179798375) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0819890854164314,0.9014570750656422) --(-0.7724358702465236,0.9065452994698007) --(-0.9569932386792811,1.1266406597630068) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.506027954723764,0.13264941780891334) --(-1.405094407484196,-0.15117215473072196) --(-1.2005974697150927,0.10634860759899083) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.3565753858350837,0.3947725265266382) --(-1.506027954723764,0.13264941780891334) --(-1.2005974697150927,0.10634860759899083) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.8082833159788241,-1.1729960698766395) --(0.4914517372868099,-0.9391307998438316) --(0.4711673396338258,-1.3038420820153527) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.2232895052127468,-0.6968102123375878) --(-1.1349505799630883,-0.9395982883842178) --(-0.9171672362914053,-0.7496971051342977) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.2232895052127468,-0.6968102123375878) --(-0.9171672362914053,-0.7496971051342977) --(-0.9833533190598631,-0.4641901948840711) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.9122192850977062,-1.0627916188425337) --(-0.9171672362914053,-0.7496971051342977) --(-1.1349505799630883,-0.9395982883842178) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.405094407484196,-0.15117215473072196) --(-1.3128289210047348,-0.4296313384493102) --(-1.0817092706489189,-0.17908167928143934) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.3128289210047348,-0.4296313384493102) --(-0.9833533190598631,-0.4641901948840711) --(-1.0817092706489189,-0.17908167928143934) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.1623788943190738,-0.7255795079971573) --(1.2751364168707355,-0.44783714859196094) --(0.9206898197762154,-0.49221901170996074) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.3863503962557704,-0.16120973988620285) --(1.0481746390934827,-0.19318327836910176) --(1.2751364168707355,-0.44783714859196094) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.2751364168707355,-0.44783714859196094) --(1.0481746390934827,-0.19318327836910176) --(0.9206898197762154,-0.49221901170996074) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.3863503962557704,-0.16120973988620285) --(1.1876822228872308,0.0993085369556747) --(1.0481746390934827,-0.19318327836910176) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.17453651885092,-1.4648974251438238) --(0.4711673396338258,-1.3038420820153527) --(0.17439202497044673,-1.1176462956991093) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.4711673396338258,-1.3038420820153527) --(0.4914517372868099,-0.9391307998438316) --(0.17439202497044673,-1.1176462956991093) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.1623788943190738,-0.7255795079971573) --(0.818528746273119,-0.8063812432064625) --(1.0636642537440593,-0.9843801877007907) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.1623788943190738,-0.7255795079971573) --(0.9206898197762154,-0.49221901170996074) --(0.818528746273119,-0.8063812432064625) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.9122192850977062,-1.0627916188425337) --(-0.6494041313347342,-0.8525028447708558) --(-0.9171672362914053,-0.7496971051342977) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.17453651885092,-1.4648974251438238) --(0.17439202497044673,-1.1176462956991093) --(-0.11185804133880868,-1.3610659656685575) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.23111406573344398,1.4160552565050244) --(-0.24051282470932098,1.0932619626041666) --(0.003407730253752795,1.235539625762334) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.23111406573344398,1.4160552565050244) --(-0.4755897529454622,1.313789869352674) --(-0.24051282470932098,1.0932619626041666) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.7256594930455024,1.2166107532125439) --(0.497507689847878,0.9738888596058285) --(0.7775671362450677,0.9071360538004901) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.7256594930455024,1.2166107532125439) --(0.48008375377067325,1.3147484180191) --(0.497507689847878,0.9738888596058285) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.3974508555948075,-1.2916455063900545) --(-0.11185804133880868,-1.3610659656685575) --(-0.13563228191367824,-1.0086137373150175) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.3974508555948075,-1.2916455063900545) --(-0.13563228191367824,-1.0086137373150175) --(-0.4240584765000214,-0.9941544572482507) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.11185804133880868,-1.3610659656685575) --(0.17439202497044673,-1.1176462956991093) --(-0.13563228191367824,-1.0086137373150175) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.405094407484196,-0.15117215473072196) --(-1.0817092706489189,-0.17908167928143934) --(-1.2005974697150927,0.10634860759899083) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0819890854164314,0.9014570750656422) --(-0.8860959275129886,0.633554917365104) --(-0.7724358702465236,0.9065452994698007) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.4755897529454622,1.313789869352674) --(-0.4909468023845081,0.9742468179798375) --(-0.24051282470932098,1.0932619626041666) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.0636642537440593,-0.9843801877007907) --(0.818528746273119,-0.8063812432064625) --(0.8082833159788241,-1.1729960698766395) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.3565753858350837,0.3947725265266382) --(-1.2005974697150927,0.10634860759899083) --(-1.0306188811960406,0.368342040378617) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.8082833159788241,-1.1729960698766395) --(0.818528746273119,-0.8063812432064625) --(0.4914517372868099,-0.9391307998438316) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.3528445805178493,0.3908115355697952) --(1.027526153388292,0.3650154657294091) --(1.1876822228872308,0.0993085369556747) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.3565753858350837,0.3947725265266382) --(-1.0306188811960406,0.368342040378617) --(-1.2152062021631143,0.653414832847128) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.2152062021631143,0.653414832847128) --(-1.0306188811960406,0.368342040378617) --(-0.8860959275129886,0.633554917365104) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.0819890854164314,0.9014570750656422) --(-1.2152062021631143,0.653414832847128) --(-0.8860959275129886,0.633554917365104) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.48008375377067325,1.3147484180191) --(0.2485988339859601,1.0944509069009851) --(0.497507689847878,0.9738888596058285) -- cycle;
\draw[fill=blue,fill opacity=0.35](1.1876822228872308,0.0993085369556747) --(1.027526153388292,0.3650154657294091) --(0.8527013967336734,0.07341251193954243) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.9833533190598631,-0.4641901948840711) --(-0.7451826761078123,-0.21884497998635097) --(-1.0817092706489189,-0.17908167928143934) -- cycle;
\draw[thick] (-0.7690433103495271,-0.24342438390897458) -- (-0.7780629396401555,-0.21495991465332392);
\draw[fill=blue,fill opacity=0.35](0.8881166588450832,0.6332972366533207) --(0.7775671362450677,0.9071360538004901) --(0.5580030326117114,0.6518560344722034) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.7775671362450677,0.9071360538004901) --(0.497507689847878,0.9738888596058285) --(0.5580030326117114,0.6518560344722034) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.4240584765000214,-0.9941544572482507) --(-0.29863352174435026,-0.6571985769240295) --(-0.6494041313347342,-0.8525028447708558) -- cycle;
\draw[thick] (-0.32876619233106413,-0.7381504143302683) -- (-0.38576669281741643,-0.7057131323523471);
\draw[fill=blue,fill opacity=0.35](0.2485988339859601,1.0944509069009851) --(0.003407730253752795,1.235539625762334) --(0.004341647775790692,0.9486465679594652) -- cycle;
\draw[fill=blue,fill opacity=0.35](0.003407730253752795,1.235539625762334) --(-0.24051282470932098,1.0932619626041666) --(0.004341647775790692,0.9486465679594652) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.4909468023845081,0.9742468179798375) --(-0.7724358702465236,0.9065452994698007) --(-0.5542297971379802,0.6511090271309572) -- cycle;
\draw[fill=blue,fill opacity=0.35](-0.7724358702465236,0.9065452994698007) --(-0.8860959275129886,0.633554917365104) --(-0.5542297971379802,0.6511090271309572) -- cycle;
\draw[fill=blue,fill opacity=0.35](-1.2005974697150927,0.10634860759899083) --(-1.0817092706489189,-0.17908167928143934) --(-0.8717806426373139,0.07935407001397204) -- cycle;
\draw[fill=red,fill opacity=0.45](-1.0817092706489189,-0.17908167928143934) --(-0.7451826761078123,-0.21884497998635097) --(-0.8717806426373139,0.07935407001397204) -- cycle;
\draw[thick] (-0.7780629396401555,-0.21495991465332392) -- (-0.7853888325821452,-0.12414015973146583);
\draw[fill=blue,fill opacity=0.35](-1.2005974697150927,0.10634860759899083) --(-0.8717806426373139,0.07935407001397204) --(-1.0306188811960406,0.368342040378617) -- cycle;
\draw[fill=red,fill opacity=0.45](0.4914517372868099,-0.9391307998438316) --(0.818528746273119,-0.8063812432064625) --(0.5577390503880082,-0.5710617415516336) -- cycle;
\draw[thick] (0.565166177686622,-0.5777634936615281) -- (0.5552181662567613,-0.585059283537311);
\draw[fill=blue,fill opacity=0.35](-0.9833533190598631,-0.4641901948840711) --(-0.9171672362914053,-0.7496971051342977) --(-0.6535409900777047,-0.5320244062300735) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.9833533190598631,-0.4641901948840711) --(-0.6535409900777047,-0.5320244062300735) --(-0.7451826761078123,-0.21884497998635097) -- cycle;
\draw[thick] (-0.7030177376503495,-0.36294088007020275) -- (-0.7690433103495271,-0.24342438390897458);
\draw[fill=blue,fill opacity=0.35](-0.6494041313347342,-0.8525028447708558) --(-0.6535409900777047,-0.5320244062300735) --(-0.9171672362914053,-0.7496971051342977) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.8860959275129886,0.633554917365104) --(-1.0306188811960406,0.368342040378617) --(-0.6943768796919448,0.35497835825929697) -- cycle;
\draw[thick] (-0.723484866744079,0.3561352330231812) -- (-0.7111753635195909,0.37938732479697934);
\draw[fill=red,fill opacity=0.45](-0.8860959275129886,0.633554917365104) --(-0.6943768796919448,0.35497835825929697) --(-0.5542297971379802,0.6511090271309572) -- cycle;
\draw[thick] (-0.7111753635195909,0.3793873247969793) -- (-0.6451435499299378,0.4590083430974629);
\draw[fill=red,fill opacity=0.45](-1.0306188811960406,0.368342040378617) --(-0.8717806426373139,0.07935407001397204) --(-0.6943768796919448,0.35497835825929697) -- cycle;
\draw[thick] (-0.7455237965865131,0.2755136821388169) -- (-0.723484866744079,0.3561352330231812);
\draw[fill=red,fill opacity=0.45](0.4914517372868099,-0.9391307998438316) --(0.15152685642075134,-0.6932200699761247) --(0.17439202497044673,-1.1176462956991093) -- cycle;
\draw[thick] (0.25015524203544276,-0.764570476072874) -- (0.15704520285215964,-0.7956523325253428);
\draw[fill=red,fill opacity=0.45](0.4914517372868099,-0.9391307998438316) --(0.5577390503880082,-0.5710617415516336) --(0.15152685642075134,-0.6932200699761247) -- cycle;
\draw[thick] (0.5552181662567613,-0.585059283537311) -- (0.25015524203544276,-0.7645704760728741);
\draw[fill=red,fill opacity=0.45](0.8881166588450832,0.6332972366533207) --(0.6892681960788533,0.3539426132213114) --(1.027526153388292,0.3650154657294091) -- cycle;
\draw[thick] (0.709462607000201,0.38231297113047213) -- (0.7238148103815862,0.3550734944217745);
\draw[fill=red,fill opacity=0.45](1.027526153388292,0.3650154657294091) --(0.6892681960788533,0.3539426132213114) --(0.8527013967336734,0.07341251193954243) -- cycle;
\draw[thick] (0.7238148103815863,0.3550734944217745) -- (0.7554926863936352,0.24026948621343383);
\draw[fill=red,fill opacity=0.45](0.8881166588450832,0.6332972366533207) --(0.5580030326117114,0.6518560344722034) --(0.6892681960788533,0.3539426132213114) -- cycle;
\draw[thick] (0.6398525822113634,0.46609403406772654) -- (0.709462607000201,0.3823129711304722);
\draw[fill=red,fill opacity=0.45](0.9206898197762154,-0.49221901170996074) --(0.6964615421205212,-0.23493529466168395) --(0.5577390503880082,-0.5710617415516336) -- cycle;
\draw[thick] (0.7500984887105819,-0.29647932975881247) -- (0.5725062248946232,-0.5678539115968647);
\draw[fill=red,fill opacity=0.45](0.9206898197762154,-0.49221901170996074) --(0.5577390503880082,-0.5710617415516336) --(0.818528746273119,-0.8063812432064625) -- cycle;
\draw[thick] (0.5725062248946232,-0.5678539115968647) -- (0.5651661776866221,-0.5777634936615281);
\draw[fill=red,fill opacity=0.45](0.9206898197762154,-0.49221901170996074) --(1.0481746390934827,-0.19318327836910176) --(0.6964615421205212,-0.23493529466168395) -- cycle;
\draw[thick] (0.7752136410088896,-0.22558659839714032) -- (0.7500984887105819,-0.2964793297588124);
\draw[fill=blue,fill opacity=0.35](1.1876822228872308,0.0993085369556747) --(0.8527013967336734,0.07341251193954243) --(1.0481746390934827,-0.19318327836910176) -- cycle;
\draw[fill=red,fill opacity=0.45](0.17439202497044673,-1.1176462956991093) --(0.15152685642075134,-0.6932200699761247) --(-0.13563228191367824,-1.0086137373150175) -- cycle;
\draw[thick] (0.15704520285215964,-0.795652332525343) -- (0.057926149509281516,-0.7960239382059446);
\draw[fill=red,fill opacity=0.45](-0.4240584765000214,-0.9941544572482507) --(-0.13563228191367824,-1.0086137373150175) --(-0.29863352174435026,-0.6571985769240295) -- cycle;
\draw[thick] (-0.25102183446490195,-0.7598448435363189) -- (-0.3287661923310642,-0.7381504143302683);
\draw[fill=red,fill opacity=0.45](0.2485988339859601,1.0944509069009851) --(0.004341647775790692,0.9486465679594652) --(0.21094619434966372,0.7118198483300284) -- cycle;
\draw[thick] (0.14862460571065186,0.7832578570487524) -- (0.217291199404222,0.7762986212424955);
\draw[fill=red,fill opacity=0.45](0.2485988339859601,1.0944509069009851) --(0.21094619434966372,0.7118198483300284) --(0.497507689847878,0.9738888596058285) -- cycle;
\draw[thick] (0.21729119940422204,0.7762986212424955) -- (0.26325199732843996,0.7596550609666826);
\draw[fill=red,fill opacity=0.45](-0.4909468023845081,0.9742468179798375) --(-0.2057039369995699,0.711812094159838) --(-0.24051282470932098,1.0932619626041666) -- cycle;
\draw[thick] (-0.25919787256128807,0.7610286317452357) -- (-0.2117332620995068,0.7778838768998175);
\draw[fill=red,fill opacity=0.45](-0.6494041313347342,-0.8525028447708558) --(-0.29863352174435026,-0.6571985769240295) --(-0.6535409900777047,-0.5320244062300735) -- cycle;
\draw[thick] (-0.38576669281741643,-0.7057131323523471) -- (-0.5495155362583098,-0.5687136874504806);
\draw[fill=red,fill opacity=0.45](-0.4909468023845081,0.9742468179798375) --(-0.5542297971379802,0.6511090271309572) --(-0.2057039369995699,0.711812094159838) -- cycle;
\draw[thick] (-0.4040453687931522,0.6772667860326632) -- (-0.25919787256128807,0.7610286317452357);
\draw[fill=red,fill opacity=0.45](-0.24051282470932098,1.0932619626041666) --(-0.2057039369995699,0.711812094159838) --(0.004341647775790692,0.9486465679594652) -- cycle;
\draw[thick] (-0.2117332620995068,0.7778838768998176) -- (-0.1412756361911004,0.7844574808081552);
\draw[fill=red,fill opacity=0.45](0.497507689847878,0.9738888596058285) --(0.21094619434966372,0.7118198483300284) --(0.5580030326117114,0.6518560344722034) -- cycle;
\draw[thick] (0.2632519973284399,0.7596550609666826) -- (0.4013012413979138,0.6789306689516343);
\draw[fill=red,fill opacity=0.45](0.004341647775790692,0.9486465679594652) --(-0.2057039369995699,0.711812094159838) --(0.21094619434966372,0.7118198483300284) -- cycle;
\draw[thick] (-0.1412756361911004,0.7844574808081552) -- (0.14862460571065184,0.7832578570487524);
\draw[fill=red,fill opacity=0.45](-0.13563228191367824,-1.0086137373150175) --(0.15152685642075134,-0.6932200699761247) --(-0.29863352174435026,-0.6571985769240295) -- cycle;
\draw[thick] (0.05792614950928149,-0.7960239382059446) -- (-0.25102183446490195,-0.759844843536319);
\draw[fill=green,fill opacity=0.25](0.21094619434966372,0.7118198483300284) --(-0.2057039369995699,0.711812094159838) --(-0.0022144368967583605,0.3732698149760383) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.29863352174435026,-0.6571985769240295) --(0.15152685642075134,-0.6932200699761247) --(-0.03549346894854359,-0.31280252012802573) -- cycle;
\draw[fill=green,fill opacity=0.25](0.5577390503880082,-0.5710617415516336) --(0.3331942031577099,-0.2867391139665132) --(0.15152685642075134,-0.6932200699761247) -- cycle;
\draw[fill=green,fill opacity=0.25](0.15152685642075134,-0.6932200699761247) --(0.3331942031577099,-0.2867391139665132) --(-0.03549346894854359,-0.31280252012802573) -- cycle;
\draw[fill=green,fill opacity=0.25](0.5577390503880082,-0.5710617415516336) --(0.6964615421205212,-0.23493529466168395) --(0.3331942031577099,-0.2867391139665132) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.29863352174435026,-0.6571985769240295) --(-0.3979700058164909,-0.27466985296923224) --(-0.6535409900777047,-0.5320244062300735) -- cycle;
\draw[thick] (-0.6279072104408957,-0.5062117345534046) -- (-0.5495155362583098,-0.5687136874504806);
\draw[fill=red,fill opacity=0.45](-0.7451826761078123,-0.21884497998635097) --(-0.6535409900777047,-0.5320244062300735) --(-0.3979700058164909,-0.27466985296923224) -- cycle;
\draw[thick] (-0.7030177376503495,-0.36294088007020275) -- (-0.6279072104408957,-0.5062117345534046);
\draw[fill=green,fill opacity=0.25](-0.29863352174435026,-0.6571985769240295) --(-0.03549346894854359,-0.31280252012802573) --(-0.3979700058164909,-0.27466985296923224) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.7451826761078123,-0.21884497998635097) --(-0.53102749494772,0.05441315084016738) --(-0.8717806426373139,0.07935407001397204) -- cycle;
\draw[thick] (-0.805869994330452,0.07452983826949532) -- (-0.7853888325821452,-0.12414015973146583);
\draw[fill=green,fill opacity=0.25](-0.7451826761078123,-0.21884497998635097) --(-0.3979700058164909,-0.27466985296923224) --(-0.53102749494772,0.05441315084016738) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.5542297971379802,0.6511090271309572) --(-0.35125965867250575,0.3620581356284921) --(-0.2057039369995699,0.711812094159838) -- cycle;
\draw[thick] (-0.5255121697478469,0.6102120958793404) -- (-0.40404536879315217,0.6772667860326632);
\draw[fill=green,fill opacity=0.25](-0.2057039369995699,0.711812094159838) --(-0.35125965867250575,0.3620581356284921) --(-0.0022144368967583605,0.3732698149760383) -- cycle;
\draw[fill=red,fill opacity=0.45](-0.5542297971379802,0.6511090271309572) --(-0.6943768796919448,0.35497835825929697) --(-0.35125965867250575,0.3620581356284921) -- cycle;
\draw[thick] (-0.6451435499299378,0.45900834309746297) -- (-0.5255121697478469,0.6102120958793404);
\draw[fill=red,fill opacity=0.45](1.0481746390934827,-0.19318327836910176) --(0.8527013967336734,0.07341251193954243) --(0.6964615421205212,-0.23493529466168395) -- cycle;
\draw[thick] (0.7919778327430126,-0.046428727108521195) -- (0.7752136410088895,-0.22558659839714032);
\draw[fill=red,fill opacity=0.45](0.5580030326117114,0.6518560344722034) --(0.21094619434966372,0.7118198483300284) --(0.34587766356705985,0.36278847461725355) -- cycle;
\draw[thick] (0.4013012413979138,0.6789306689516343) -- (0.5267081708694317,0.6092098891262661);
\draw[fill=red,fill opacity=0.45](0.5580030326117114,0.6518560344722034) --(0.34587766356705985,0.36278847461725355) --(0.6892681960788533,0.3539426132213114) -- cycle;
\draw[thick] (0.5267081708694317,0.6092098891262661) -- (0.6398525822113634,0.46609403406772654);
\draw[fill=green,fill opacity=0.25](0.21094619434966372,0.7118198483300284) --(-0.0022144368967583605,0.3732698149760383) --(0.34587766356705985,0.36278847461725355) -- cycle;
\draw[fill=red,fill opacity=0.45](0.8527013967336734,0.07341251193954243) --(0.5058656778516387,0.05113255627882296) --(0.6964615421205212,-0.23493529466168395) -- cycle;
\draw[thick] (0.8064652017329687,0.07044240154302228) -- (0.7919778327430126,-0.046428727108521195);
\draw[fill=green,fill opacity=0.25](0.6964615421205212,-0.23493529466168395) --(0.5058656778516387,0.05113255627882296) --(0.3331942031577099,-0.2867391139665132) -- cycle;
\draw[fill=red,fill opacity=0.45](0.8527013967336734,0.07341251193954243) --(0.6892681960788533,0.3539426132213114) --(0.5058656778516387,0.05113255627882296) -- cycle;
\draw[thick] (0.7554926863936352,0.24026948621343389) -- (0.8064652017329687,0.07044240154302225);
\draw[fill=red,fill opacity=0.45](-0.8717806426373139,0.07935407001397204) --(-0.53102749494772,0.05441315084016738) --(-0.6943768796919448,0.35497835825929697) -- cycle;
\draw[thick] (-0.805869994330452,0.07452983826949533) -- (-0.7455237965865131,0.2755136821388169);
\draw[fill=green,fill opacity=0.25](-0.3979700058164909,-0.27466985296923224) --(-0.18640970666946433,0.03727480721311544) --(-0.53102749494772,0.05441315084016738) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.03549346894854359,-0.31280252012802573) --(-0.18640970666946433,0.03727480721311544) --(-0.3979700058164909,-0.27466985296923224) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.6943768796919448,0.35497835825929697) --(-0.53102749494772,0.05441315084016738) --(-0.35125965867250575,0.3620581356284921) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.0022144368967583605,0.3732698149760383) --(-0.35125965867250575,0.3620581356284921) --(-0.18640970666946433,0.03727480721311544) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.53102749494772,0.05441315084016738) --(-0.18640970666946433,0.03727480721311544) --(-0.35125965867250575,0.3620581356284921) -- cycle;
\draw[fill=green,fill opacity=0.25](0.6892681960788533,0.3539426132213114) --(0.34587766356705985,0.36278847461725355) --(0.5058656778516387,0.05113255627882296) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.03549346894854359,-0.31280252012802573) --(0.15857488064324038,0.037342335863689714) --(-0.18640970666946433,0.03727480721311544) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.0022144368967583605,0.3732698149760383) --(-0.18640970666946433,0.03727480721311544) --(0.15857488064324038,0.037342335863689714) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.03549346894854359,-0.31280252012802573) --(0.3331942031577099,-0.2867391139665132) --(0.15857488064324038,0.037342335863689714) -- cycle;
\draw[fill=green,fill opacity=0.25](-0.0022144368967583605,0.3732698149760383) --(0.15857488064324038,0.037342335863689714) --(0.34587766356705985,0.36278847461725355) -- cycle;
\draw[fill=green,fill opacity=0.25](0.3331942031577099,-0.2867391139665132) --(0.5058656778516387,0.05113255627882296) --(0.15857488064324038,0.037342335863689714) -- cycle;
\draw[fill=green,fill opacity=0.25](0.34587766356705985,0.36278847461725355) --(0.15857488064324038,0.037342335863689714) --(0.5058656778516387,0.05113255627882296) -- cycle;

